Probing Line Defect CFT with Mixed-Correlator Bootstrability

We continue our study of the defect CFT on a Maldacena-Wilson line in N=4 Super-Yang-Mills theory using Bootstrability -- the conformal bootstrap supplemented with exact integrability data. In this paper, we extend this program to charged sectors of the theory, considering a mixed-correlator setup first introduced by Liendo, Meneghelli, and Mitev. The exact spectrum in all channels is given by integrability at any coupling. Additionally, we use exact expressions for some structure constants fixed by localisation and leverage the exact discrete symmetries of the theory. We analyse the remaining data with the numerical bootstrap, developing an algorithm optimised to scan over a large multidimensional space of OPE coefficients and carve the allowed region with the "cutting surface" procedure. We compute upper and lower bounds for 12 OPE coefficients for several values of the coupling. Our results are sharp for the lowest states in each sector but become quite wide for the excited states due to their near degeneracy. This highlights the need for studying the system with non-protected external states and for further input from integrability in the form of integrated correlators of non-protected operators.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c||c|c|c|c|}
\hline
\multicolumn{8}{|c|}{$\boldsymbol{C_{11\Delta_1^{[0,0]}}}$}\\
\hline
\multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\
 & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0.01413830433461 & \multirow{2}{*}{$3.9 \times 10^{-13}$} & \multirow{2}{*}{$2.0 \times 10^{-11}$} & \multirow{2}{*}{0.80} & 0.5198908444 & \multirow{2}{*}{$4.2 \times 10^{-9}$} & \multirow{2}{*}{$2.1 \times 10^{-7}$} \\
                      & 0.01413830437405 &                                        &                                        &                      & 0.5198912628 &                                        &                       \\
\hline
\multirow{2}{*}{0.05} & 0.07023603993    & \multirow{2}{*}{$3.4 \times 10^{-10}$} & \multirow{2}{*}{$1.7 \times 10^{-8}$}  & \multirow{2}{*}{0.90} & 0.5322954903 & \multirow{2}{*}{$2.4 \times 10^{-9}$} & \multirow{2}{*}{$1.2 \times 10^{-7}$} \\
                      & 0.07023607429    &                                        &                                        &                      & 0.5322957334 &                                        &                       \\
\hline
\multirow{2}{*}{0.10} & 0.1377295758     & \multirow{2}{*}{$4.1 \times 10^{-9}$}  & \multirow{2}{*}{$2.1 \times 10^{-7}$}  & \multirow{2}{*}{1.00} & 0.5422313021 & \multirow{2}{*}{$1.5 \times 10^{-9}$} & \multirow{2}{*}{$7.5 \times 10^{-8}$} \\
                      & 0.1377299866     &                                        &                                        &                      & 0.5422314517 &                                        &                       \\
\hline
\multirow{2}{*}{0.15} & 0.200229969      & \multirow{2}{*}{$1.7 \times 10^{-8}$}  & \multirow{2}{*}{$8.5 \times 10^{-7}$}  & \multirow{2}{*}{1.25} & 0.56015765526 & \multirow{2}{*}{$5.5 \times 10^{-10}$} & \multirow{2}{*}{$2.7 \times 10^{-8}$} \\
                      & 0.200231668      &                                        &                                        &                      & 0.56015771019 &                                        &                       \\
\hline
\multirow{2}{*}{0.20} & 0.256277407      & \multirow{2}{*}{$3.7 \times 10^{-8}$}  & \multirow{2}{*}{$1.9 \times 10^{-6}$}  & \multirow{2}{*}{1.50} & 0.57214789533 & \multirow{2}{*}{$2.5 \times 10^{-10}$} & \multirow{2}{*}{$1.3 \times 10^{-8}$} \\
                      & 0.256281136      &                                        &                                        &                      & 0.57214792034 &                                        &                       \\
\hline
\multirow{2}{*}{0.25} & 0.305183182      & \multirow{2}{*}{$5.2 \times 10^{-8}$}  & \multirow{2}{*}{$2.6 \times 10^{-6}$}  & \multirow{2}{*}{2.00} & 0.587185793429 & \multirow{2}{*}{$7.7 \times 10^{-11}$} & \multirow{2}{*}{$3.9 \times 10^{-9}$} \\
                      & 0.305188409      &                                        &                                        &                      & 0.587185801170 &                                        &                       \\
\hline
\multirow{2}{*}{0.30} & 0.346852511      & \multirow{2}{*}{$5.8 \times 10^{-8}$}  & \multirow{2}{*}{$2.9 \times 10^{-6}$}  & \multirow{2}{*}{2.50} & 0.596233240015 & \multirow{2}{*}{$3.3 \times 10^{-11}$} & \multirow{2}{*}{$1.7 \times 10^{-9}$} \\
                      & 0.346858305      &                                        &                                        &                      & 0.596233243344 &                                        &                       \\
\hline
\multirow{2}{*}{0.40} & 0.410349494      & \multirow{2}{*}{$4.7 \times 10^{-8}$}  & \multirow{2}{*}{$2.3 \times 10^{-6}$}  & \multirow{2}{*}{3.00} & 0.602272707302 & \multirow{2}{*}{$1.8 \times 10^{-11}$} & \multirow{2}{*}{$8.8 \times 10^{-10}$} \\
                      & 0.410354183      &                                        &                                        &                      & 0.602272709053 &                                        &                       \\
\hline
\multirow{2}{*}{0.50} & 0.453235326      & \multirow{2}{*}{$2.8 \times 10^{-8}$}  & \multirow{2}{*}{$1.4 \times 10^{-6}$}  & \multirow{2}{*}{3.50} & 0.606589105502 & \multirow{2}{*}{$1.1 \times 10^{-11}$} & \multirow{2}{*}{$5.3 \times 10^{-10}$} \\
                      & 0.453238112      &                                        &                                        &                      & 0.606589106556 &                                        &                       \\
\hline
\multirow{2}{*}{0.60} & 0.482743102      & \multirow{2}{*}{$1.5 \times 10^{-8}$}  & \multirow{2}{*}{$7.4 \times 10^{-7}$}  & \multirow{2}{*}{4.00} & 0.6098270833838 & \multirow{2}{*}{$6.9 \times 10^{-12}$} & \multirow{2}{*}{$3.5 \times 10^{-10}$} \\
                      & 0.482744591      &                                        &                                        &                      & 0.6098270840779 &                                        &                       \\
\hline
\multirow{2}{*}{0.70} & 0.5039575262     & \multirow{2}{*}{$7.7 \times 10^{-9}$}  & \multirow{2}{*}{$3.8 \times 10^{-7}$}  &  &  &           &           \\
                      & 0.5039582936     &                                        &                                        &                      &      &                                        &                       \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C_{22\Delta_1^{[0,0]}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0.00920          & \multirow{2}{*}{0.00012} & \multirow{2}{*}{0.0060} & \multirow{2}{*}{0.80} & 0.88662          & \multirow{2}{*}{0.00014} & \multirow{2}{*}{0.0072 }         \\
                      & 0.02116          &                          &                         &                       & 0.90106          &                          &                 \\
\hline
\multirow{2}{*}{0.05} & 0.04718          & \multirow{2}{*}{0.00058} & \multirow{2}{*}{0.0289} & \multirow{2}{*}{0.90} & 0.92599          & \multirow{2}{*}{0.00010} & \multirow{2}{*}{0.0052  }        \\
                      & 0.10501          &                          &                         &                       & 0.93633          &                          &                 \\
\hline
\multirow{2}{*}{0.10} & 0.1034           & \multirow{2}{*}{0.0010}  & \multirow{2}{*}{0.051}  & \multirow{2}{*}{1.00} & 0.957829         & \multirow{2}{*}{0.000077} & \multirow{2}{*}{0.00385 }        \\
                      & 0.2051           &                          &                         &                       & 0.965538         &                          &                 \\
\hline
\multirow{2}{*}{0.15} & 0.1711           & \multirow{2}{*}{0.0013}  & \multirow{2}{*}{0.064}  & \multirow{2}{*}{1.25} & 1.016001         & \multirow{2}{*}{0.000042} & \multirow{2}{*}{0.00212 }        \\
                      & 0.2993           &                          &                         &                       & 1.020242         &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0.2506           & \multirow{2}{*}{0.0013}  & \multirow{2}{*}{0.066}  & \multirow{2}{*}{1.50} & 1.055518         & \multirow{2}{*}{0.000026} & \multirow{2}{*}{0.00132 }        \\
                      & 0.3836           &                          &                         &                       & 1.058159         &                          &                 \\
\hline
\multirow{2}{*}{0.25} & 0.3328           & \multirow{2}{*}{0.0013}  & \multirow{2}{*}{0.064}  & \multirow{2}{*}{2.00} & 1.105880         & \multirow{2}{*}{0.000013} & \multirow{2}{*}{0.00065 }        \\
                      & 0.4602           &                          &                         &                       & 1.107189         &                          &                 \\
\hline
\multirow{2}{*}{0.30} & 0.4159           & \multirow{2}{*}{0.0011}  & \multirow{2}{*}{0.057}  & \multirow{2}{*}{2.50} & 1.1366904        & \multirow{2}{*}{7.6$\times$10$^{-6}$} & \multirow{2}{*}{0.000382}        \\
                      & 0.5295           &                          &                         &                       & 1.1374545        &                          &                 \\
\hline
\multirow{2}{*}{0.40} & 0.56772          & \multirow{2}{*}{0.00077} & \multirow{2}{*}{0.0386} & \multirow{2}{*}{3.00} & 1.1574860        & \multirow{2}{*}{5.0$\times$10$^{-6}$}  &\multirow{2}{*}{ 0.000252 }       \\
                      & 0.64499          &                          &                         &                       & 1.1579897        &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0.68573          & \multirow{2}{*}{0.00048} & \multirow{2}{*}{0.0240} & \multirow{2}{*}{3.50} & 1.1724733        & \multirow{2}{*}{3.6$\times$10$^{-6}$} & \multirow{2}{*}{0.000178  }      \\
                      & 0.73382          &                          &                         &                       & 1.1728302        &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0.77213          & \multirow{2}{*}{0.00031} & \multirow{2}{*}{0.0156} & \multirow{2}{*}{4.00} & 1.1837884        & \multirow{2}{*}{2.7$\times$10$^{-6}$} & \multirow{2}{*}{0.000134 }       \\
                      & 0.80340          &                          &                         &                       & 1.1840554        &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0.83679          & \multirow{2}{*}{0.00021} & \multirow{2}{*}{0.0105} & \multirow{2}{*}{5.00} &        & \multirow{2}{*}{}  &       \\
                      & 0.85779          &                          &                         &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\scriptsize
\centering
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C_{11\Delta_2^{[0,0]}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0                & \multirow{2}{*}{0.0045}  & \multirow{2}{*}{0.224}  & \multirow{2}{*}{0.80} & 0.208195         & \multirow{2}{*}{0.000050} & \multirow{2}{*}{0.00250  }       \\
                      & 0.4470           &                          &                          &                       & 0.213185         &                          &                 \\
\hline
\multirow{2}{*}{0.05} & 0                & \multirow{2}{*}{0.0012}  & \multirow{2}{*}{0.059}  & \multirow{2}{*}{0.90} & 0.202565         & \multirow{2}{*}{0.000038} & \multirow{2}{*}{0.00190  }       \\
                      & 0.3866           &                          &                          &                       & 0.206364         &                          &                 \\
\hline
\multirow{2}{*}{0.10} & 0                & \multirow{2}{*}{0.00056} & \multirow{2}{*}{0.0282} & \multirow{2}{*}{1.00} & 0.198065         & \multirow{2}{*}{0.000030} & \multirow{2}{*}{0.00149 }        \\
                      & 0.34443          &                          &                          &                       & 0.201043         &                          &                 \\
\hline
\multirow{2}{*}{0.15} & 0                & \multirow{2}{*}{0.00041} & \multirow{2}{*}{0.0203} & \multirow{2}{*}{1.25} & 0.189998         & \multirow{2}{*}{0.000018} & \multirow{2}{*}{0.00091    }     \\
                      & 0.33245          &                          &                          &                       & 0.191819         &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0                & \multirow{2}{*}{0.00031} & \multirow{2}{*}{0.0154} & \multirow{2}{*}{1.50} & 0.184655         & \multirow{2}{*}{0.000012} & \multirow{2}{*}{0.00062}         \\
                      & 0.32187          &                          &                          &                       & 0.185904         &                          &                 \\
\hline
\multirow{2}{*}{0.25} & 0                & \multirow{2}{*}{0.00023} & \multirow{2}{*}{0.0115} & \multirow{2}{*}{2.00} & 0.1779896        & \multirow{2}{*}{7.3$\times$10$^{-6}$} & \multirow{2}{*}{0.000363  }      \\
                      & 0.31021          &                          &                          &                       & 0.1787165        &                          &                 \\
\hline
\multirow{2}{*}{0.30} & 0                & \multirow{2}{*}{0.00019} & \multirow{2}{*}{0.0094} & \multirow{2}{*}{2.50} & 0.1739900        & \multirow{2}{*}{5.0$\times$10$^{-6}$} & \multirow{2}{*}{0.000252 }       \\
                      & 0.29702          &                          &                          &                       & 0.1744934        &                          &                 \\
\hline
\multirow{2}{*}{0.40} & 0                & \multirow{2}{*}{0.00015} & \multirow{2}{*}{0.0073} & \multirow{2}{*}{3.00} & 0.1713164        & \multirow{2}{*}{3.9$\times$10$^{-6}$} & \multirow{2}{*}{0.000194    }    \\
                      & 0.27109          &                          &                          &                       & 0.1717044        &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0.23821          & \multirow{2}{*}{0.00012} & \multirow{2}{*}{0.0060} & \multirow{2}{*}{3.50} & 0.1694014        & \multirow{2}{*}{3.2$\times$10$^{-6}$} & \multirow{2}{*}{0.000161  }      \\
                      & 0.25013          &                          &                          &                       & 0.1697230        &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0.225019         & \multirow{2}{*}{0.000093} & \multirow{2}{*}{0.00463} & \multirow{2}{*}{4.00} & 0.1679624        & \multirow{2}{*}{2.8$\times$10$^{-6}$} &\multirow{2}{*}{ 0.000139 }       \\
                      & 0.234286         &                          &                          &                       & 0.1682412        &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0.215455         & \multirow{2}{*}{0.000067} & \multirow{2}{*}{0.00337} & \multirow{2}{*}{ } &        & \multirow{2}{*}{ } &        \\
                      & 0.222195         &                          &                          &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\vspace{2cm}
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C_{22\Delta_2^{[0,0]}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & -0.595            & \multirow{2}{*}{0.013}  & \multirow{2}{*}{0.67}   & \multirow{2}{*}{0.80} & 0.0230           & \multirow{2}{*}{0.0065}  & \multirow{2}{*}{0.326 }          \\
                      & 0.738             &                          &                          &                       & 0.6749           &                          &                 \\
\hline
\multirow{2}{*}{0.05} & -0.305            & \multirow{2}{*}{0.010}  & \multirow{2}{*}{0.52}   & \multirow{2}{*}{0.90} & 0.0193           & \multirow{2}{*}{0.0065}  & \multirow{2}{*}{0.327  }         \\
                      & 0.733             &                          &                          &                       & 0.6727           &                          &                 \\
\hline
\multirow{2}{*}{0.10} & -0.258            & \multirow{2}{*}{0.010}  & \multirow{2}{*}{0.50}   & \multirow{2}{*}{1.00} & 0.0200           & \multirow{2}{*}{0.0065}  & \multirow{2}{*}{0.324 }          \\
                      & 0.746             &                          &                          &                       & 0.6685           &                          &                 \\
\hline
\multirow{2}{*}{0.15} & -0.2149           & \multirow{2}{*}{0.0097} & \multirow{2}{*}{0.484}  & \multirow{2}{*}{1.25} & 0.0200           & \multirow{2}{*}{0.0064}  & \multirow{2}{*}{0.321  }         \\
                      & 0.7541            &                          &                          &                       & 0.6612           &                          &                 \\
\hline
\multirow{2}{*}{0.20} & -0.1515           & \multirow{2}{*}{0.0091} & \multirow{2}{*}{0.453}  & \multirow{2}{*}{1.50} & 0.0088           & \multirow{2}{*}{0.0066}  & \multirow{2}{*}{0.328   }        \\
                      & 0.7538            &                          &                          &                       & 0.6646           &                          &                 \\
\hline
\multirow{2}{*}{0.25} & -0.1099           & \multirow{2}{*}{0.0086} & \multirow{2}{*}{0.432}  & \multirow{2}{*}{2.00} & -0.0116          & \multirow{2}{*}{0.0069}  & \multirow{2}{*}{0.345   }        \\
                      & 0.7544            &                          &                          &                       & 0.6786           &                          &                 \\
\hline
\multirow{2}{*}{0.30} & -0.0686           & \multirow{2}{*}{0.0082} & \multirow{2}{*}{0.410}  & \multirow{2}{*}{2.50} & -0.0291          & \multirow{2}{*}{0.0072}  & \multirow{2}{*}{0.360     }      \\
                      & 0.7506            &                          &                          &                       & 0.6905           &                          &                 \\
\hline
\multirow{2}{*}{0.40} & -0.0219           & \multirow{2}{*}{0.0075} & \multirow{2}{*}{0.374}  & \multirow{2}{*}{3.00} & -0.0459          & \multirow{2}{*}{0.0074}  & \multirow{2}{*}{0.372}           \\
                      & 0.7266            &                          &                          &                       & 0.6988           &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0.0049            & \multirow{2}{*}{0.0070} & \multirow{2}{*}{0.350}  & \multirow{2}{*}{3.50} & 0.750349         & \multirow{2}{*}{0.0076}  & \multirow{2}{*}{0.379   }        \\
                      & 0.7050            &                          &                          &                       & 0.754023         &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0.0155            & \multirow{2}{*}{0.0067} & \multirow{2}{*}{0.337}  & \multirow{2}{*}{4.00} & -0.0630          & \multirow{2}{*}{0.0077}  & \multirow{2}{*}{0.387 }          \\
                      & 0.6901            &                          &                          &                       & 0.7118           &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0.0227            & \multirow{2}{*}{0.0066} & \multirow{2}{*}{0.329}  & \multirow{2}{*}{ } &   & \multirow{2}{*}{ } &   \\
                      & 0.6805            &                          &                          &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C_{22\Delta_1^{[2,0]}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0                & \multirow{2}{*}{0.00015} & \multirow{2}{*}{0.0077} & \multirow{2}{*}{0.80} & 0.4811           & \multirow{2}{*}{0.0011}  & \multirow{2}{*}{0.057}           \\
                      & 0.01535          &                          &                          &                       & 0.5960           &                          &                 \\
\hline
\multirow{2}{*}{0.05} & 0                & \multirow{2}{*}{0.00077} & \multirow{2}{*}{0.0384} & \multirow{2}{*}{0.90} & 0.52503          & \multirow{2}{*}{0.00090} & \multirow{2}{*}{0.0451 }         \\
                      & 0.07678          &                          &                          &                       & 0.61521          &                          &                 \\
\hline
\multirow{2}{*}{0.10} & 0                & \multirow{2}{*}{0.0015}  & \multirow{2}{*}{0.075}  & \multirow{2}{*}{1.00} & 0.55969          & \multirow{2}{*}{0.00070} & \multirow{2}{*}{0.0351  }        \\
                      & 0.1500           &                          &                          &                       & 0.62995          &                          &                 \\
\hline
\multirow{2}{*}{0.15} & 0                & \multirow{2}{*}{0.0022}  & \multirow{2}{*}{0.109}  & \multirow{2}{*}{1.25} & 0.61814          & \multirow{2}{*}{0.00041} & \multirow{2}{*}{0.0205}          \\
                      & 0.2176           &                          &                          &                       & 0.65913          &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0                & \multirow{2}{*}{0.0028}  & \multirow{2}{*}{0.140}  & \multirow{2}{*}{1.50} & 0.65448          & \multirow{2}{*}{0.00026} & \multirow{2}{*}{0.0132  }        \\
                      & 0.2797           &                          &                          &                       & 0.68096          &                          &                 \\
\hline
\multirow{2}{*}{0.25} & 0                & \multirow{2}{*}{0.0033}  & \multirow{2}{*}{0.166}  & \multirow{2}{*}{2.00} & 0.69758          & \multirow{2}{*}{0.00013} & \multirow{2}{*}{0.0065  }        \\
                      & 0.3328           &                          &                          &                       & 0.71051          &                          &                 \\
\hline
\multirow{2}{*}{0.30} & 0                & \multirow{2}{*}{0.0038}  & \multirow{2}{*}{0.190}  & \multirow{2}{*}{2.50} & 0.722556         & \multirow{2}{*}{0.000077} & \multirow{2}{*}{0.00385 }        \\
                      & 0.3797           &                          &                          &                       & 0.730251         &                          &                 \\
\hline
\multirow{2}{*}{0.40} & 0                & \multirow{2}{*}{0.0045}  & \multirow{2}{*}{0.226}  & \multirow{2}{*}{3.00} & 0.738857         & \multirow{2}{*}{0.000051} & \multirow{2}{*}{0.00257  }       \\
                      & 0.4529           &                          &                          &                       & 0.743990         &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0.1857           & \multirow{2}{*}{0.0032}  & \multirow{2}{*}{0.158}  & \multirow{2}{*}{3.50} & 0.750349         & \multirow{2}{*}{0.000037} & \multirow{2}{*}{0.00184}         \\
                      & 0.5015           &                          &                          &                       & 0.754023         &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0.3353           & \multirow{2}{*}{0.0021}  & \multirow{2}{*}{0.104}  & \multirow{2}{*}{4.00} & 0.758889         & \multirow{2}{*}{0.000029} & \multirow{2}{*}{0.00146   }      \\
                      & 0.5434           &                          &                          &                       & 0.761804         &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0.4222           & \multirow{2}{*}{0.0015}  & \multirow{2}{*}{0.075}  & \multirow{2}{*}{ } &   & \multirow{2}{*}{ } &   \\
                      & 0.5728           &                          &                          &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\vspace{2cm}
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C_{22\Delta_2^{[2,0]}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0                & \multirow{2}{*}{0.00030} & \multirow{2}{*}{0.0149} & \multirow{2}{*}{0.80} & 0                 & \multirow{2}{*}{0.0074} & \multirow{2}{*}{0.372 }          \\
                      & 0.02970          &                          &                          &                       & 0.7436            &                          &                 \\
\hline
\multirow{2}{*}{0.05} & 0                & \multirow{2}{*}{0.0015}  & \multirow{2}{*}{0.073}  & \multirow{2}{*}{0.90} & 0                 & \multirow{2}{*}{0.0073} & \multirow{2}{*}{0.367  }         \\
                      & 0.1466           &                          &                          &                       & 0.7332            &                          &                 \\
\hline
\multirow{2}{*}{0.10} & 0                & \multirow{2}{*}{0.0028}  & \multirow{2}{*}{0.138}  & \multirow{2}{*}{1.00} & 0                 & \multirow{2}{*}{0.0072} & \multirow{2}{*}{0.361  }         \\
                      & 0.2767           &                          &                          &                       & 0.7218            &                          &                 \\
\hline
\multirow{2}{*}{0.15} & 0                & \multirow{2}{*}{0.0039}  & \multirow{2}{*}{0.193}  & \multirow{2}{*}{1.25} & 0                 & \multirow{2}{*}{0.0071} & \multirow{2}{*}{0.353 }          \\
                      & 0.3862           &                          &                          &                       & 0.7052            &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0                & \multirow{2}{*}{0.0048}  & \multirow{2}{*}{0.238}  & \multirow{2}{*}{1.50} & 0                 & \multirow{2}{*}{0.0070} & \multirow{2}{*}{0.348 }          \\
                      & 0.4759           &                          &                          &                       & 0.6955            &                          &                 \\
\hline
\multirow{2}{*}{0.25} & 0                & \multirow{2}{*}{0.0055}  & \multirow{2}{*}{0.276}  & \multirow{2}{*}{2.00} & 0                 & \multirow{2}{*}{0.0069} & \multirow{2}{*}{0.343   }        \\
                      & 0.5511           &                          &                          &                       & 0.6865            &                          &                 \\
\hline
\multirow{2}{*}{0.30} & 0                & \multirow{2}{*}{0.0062}  & \multirow{2}{*}{0.309}  & \multirow{2}{*}{2.50} & 0                 & \multirow{2}{*}{0.0068} & \multirow{2}{*}{0.341 }          \\
                      & 0.6189           &                          &                          &                       & 0.6817            &                          &                 \\
\hline
\multirow{2}{*}{0.40} & 0                & \multirow{2}{*}{0.0074}  & \multirow{2}{*}{0.372}  & \multirow{2}{*}{3.00} & 0                 & \multirow{2}{*}{0.0068} & \multirow{2}{*}{0.340 }          \\
                      & 0.7436           &                          &                          &                       & 0.6805            &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0                & \multirow{2}{*}{0.0080}  & \multirow{2}{*}{0.398}  & \multirow{2}{*}{3.50} & 0                 & \multirow{2}{*}{0.0068} & \multirow{2}{*}{0.338}           \\
                      & 0.7970           &                          &                          &                       & 0.6758            &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0                & \multirow{2}{*}{0.0077}  & \multirow{2}{*}{0.387}  & \multirow{2}{*}{4.00} & 0                 & \multirow{2}{*}{0.0067} & \multirow{2}{*}{0.337  }         \\
                      & 0.7744           &                          &                          &                       & 0.6746            &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0                & \multirow{2}{*}{0.0075}  & \multirow{2}{*}{0.376}  & \multirow{2}{*}{ } &   & \multirow{2}{*}{ } &   \\
                      & 0.7522           &                          &                          &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C_{22\Delta_1^{[0,2]}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0                & \multirow{2}{*}{0.00014} & \multirow{2}{*}{0.0069} & \multirow{2}{*}{0.80} & 0.73837          & \multirow{2}{*}{0.00043} & \multirow{2}{*}{0.0216}          \\
                      & 0.01381          &                          &                          &                       & 0.78157          &                          &                 \\
\hline
\multirow{2}{*}{0.05} & 0                & \multirow{2}{*}{0.00069} & \multirow{2}{*}{0.0345} & \multirow{2}{*}{0.90} & 0.79783          & \multirow{2}{*}{0.00032} & \multirow{2}{*}{0.0161}          \\
                      & 0.06892          &                          &                          &                       & 0.83002          &                          &                 \\
\hline
\multirow{2}{*}{0.10} & 0                & \multirow{2}{*}{0.0014}  & \multirow{2}{*}{0.068}  & \multirow{2}{*}{1.00} & 0.84655          & \multirow{2}{*}{0.00025} & \multirow{2}{*}{0.0124  }        \\
                      & 0.1367           &                          &                          &                       & 0.87130          &                          &                 \\
\hline
\multirow{2}{*}{0.15} & 0                & \multirow{2}{*}{0.0020}  & \multirow{2}{*}{0.101}  & \multirow{2}{*}{1.25} & 0.93723          & \multirow{2}{*}{0.00014} & \multirow{2}{*}{0.0071}          \\
                      & 0.2028           &                          &                          &                       & 0.95150          &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0                & \multirow{2}{*}{0.0027}  & \multirow{2}{*}{0.133}  & \multirow{2}{*}{1.50} & 0.999784         & \multirow{2}{*}{0.000090} & \multirow{2}{*}{0.00452 }        \\
                      & 0.2668           &                          &                          &                       & 1.008823         &                          &                 \\
\hline
\multirow{2}{*}{0.25} & 0                & \multirow{2}{*}{0.0033}  & \multirow{2}{*}{0.163}  & \multirow{2}{*}{2.00} & 1.080160         & \multirow{2}{*}{0.000045} & \multirow{2}{*}{0.00226  }       \\
                      & 0.3262           &                          &                          &                       & 1.084675         &                          &                 \\
\hline
\multirow{2}{*}{0.30} & 0                & \multirow{2}{*}{0.0038}  & \multirow{2}{*}{0.192}  & \multirow{2}{*}{2.50} & 1.129716         & \multirow{2}{*}{0.000025} & \multirow{2}{*}{0.00124 }        \\
                      & 0.3845           &                          &                          &                       & 1.132193         &                          &                 \\
\hline
\multirow{2}{*}{0.40} & 0                & \multirow{2}{*}{0.0022}  & \multirow{2}{*}{0.109}  & \multirow{2}{*}{3.00} & 1.162836         & \multirow{2}{*}{0.000018} & \multirow{2}{*}{0.00089  }       \\
                      & 0.2696           &                          &                          &                       & 1.164616         &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0.4421           & \multirow{2}{*}{0.0014}  & \multirow{2}{*}{0.069}  & \multirow{2}{*}{3.50} & 1.186876         & \multirow{2}{*}{0.000012} & \multirow{2}{*}{0.00061   }      \\
                      & 0.5791           &                          &                          &                       & 1.188101         &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0.56862          & \multirow{2}{*}{0.00089} & \multirow{2}{*}{0.0446} & \multirow{2}{*}{4.00} & 1.2049308        & \multirow{2}{*}{9.6$\times$10$^{-6}$} &\multirow{2}{*}{ 0.000479} \\
                      & 0.65789          &                          &                          &                       & 1.2058886        &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0.66418          & \multirow{2}{*}{0.00061} & \multirow{2}{*}{0.0303} & \multirow{2}{*}{ } &   & \multirow{2}{*}{ } &   \\
                      & 0.72479          &                          &                          &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\vspace{2cm}
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C_{22\Delta_2^{[0,2]}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0                & \multirow{2}{*}{0.00033} & \multirow{2}{*}{0.0167} & \multirow{2}{*}{0.80} & 0                & \multirow{2}{*}{0.011}  & \multirow{2}{*}{0.534 }           \\
                      & 0.03335          &                          &                          &                       & 1.067             &                          &                 \\
\hline
\multirow{2}{*}{0.05} & 0                & \multirow{2}{*}{0.0017}  & \multirow{2}{*}{0.083}  & \multirow{2}{*}{0.90} & 0                & \multirow{2}{*}{0.011}  & \multirow{2}{*}{0.542}            \\
                      & 0.1669           &                          &                          &                       & 1.084             &                          &                 \\
\hline
\multirow{2}{*}{0.10} & 0                & \multirow{2}{*}{0.0033}  & \multirow{2}{*}{0.166}  & \multirow{2}{*}{1.00} & 0                & \multirow{2}{*}{0.011}  & \multirow{2}{*}{0.549 }           \\
                      & 0.3325           &                          &                          &                       & 1.099             &                          &                 \\
\hline
\multirow{2}{*}{0.15} & 0                & \multirow{2}{*}{0.0050}  & \multirow{2}{*}{0.249}  & \multirow{2}{*}{1.25} & 0                & \multirow{2}{*}{0.011}  & \multirow{2}{*}{0.567  }          \\
                      & 0.4985           &                          &                          &                       & 1.135             &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0                & \multirow{2}{*}{0.0066}  & \multirow{2}{*}{0.330}  & \multirow{2}{*}{1.50} & 0                & \multirow{2}{*}{0.012}  & \multirow{2}{*}{0.578}            \\
                      & 0.6591           &                          &                          &                       & 1.157             &                          &                 \\
\hline
\multirow{2}{*}{0.25} & 0                & \multirow{2}{*}{0.0080}  & \multirow{2}{*}{0.401}  & \multirow{2}{*}{2.00} & 0                & \multirow{2}{*}{0.012}  & \multirow{2}{*}{0.594 }           \\
                      & 0.8012           &                          &                          &                       & 1.188             &                          &                 \\
\hline
\multirow{2}{*}{0.30} & 0                & \multirow{2}{*}{0.0093}  & \multirow{2}{*}{0.464}  & \multirow{2}{*}{2.50} & 0                & \multirow{2}{*}{0.012}  & \multirow{2}{*}{0.603  }          \\
                      & 0.9277           &                          &                          &                       & 1.205             &                          &                 \\
\hline
\multirow{2}{*}{0.40} & 0                & \multirow{2}{*}{0.010}   & \multirow{2}{*}{0.506}   & \multirow{2}{*}{3.00} & 0                & \multirow{2}{*}{0.012}  & \multirow{2}{*}{0.609 }           \\
                      & 1.012            &                          &                          &                       & 1.217             &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0                & \multirow{2}{*}{0.010}   & \multirow{2}{*}{0.514}   & \multirow{2}{*}{3.50} & 0                & \multirow{2}{*}{0.012}  & \multirow{2}{*}{0.612 }           \\
                      & 1.028            &                          &                          &                       & 1.224             &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0                & \multirow{2}{*}{0.010}   & \multirow{2}{*}{0.518}   & \multirow{2}{*}{4.00} & 0                & \multirow{2}{*}{0.012}  & \multirow{2}{*}{0.615 }           \\
                      & 1.036            &                          &                          &                       & 1.229             &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0                & \multirow{2}{*}{0.011}   & \multirow{2}{*}{0.525}   & \multirow{2}{*}{ } &     & \multirow{2}{*}{ } &        \\
                      & 1.050            &                          &                          &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C^2_{12\Delta_1^{[0,1]^{-}}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0.00006931       & \multirow{2}{*}{5.3$\times 10^{-7}$} & \multirow{2}{*}{0.0000267}  & \multirow{2}{*}{0.80} & 0.287574         & \multirow{2}{*}{0.000060}  & \multirow{2}{*}{0.00298}         \\
                      & 0.00012268       &                                    &                             &                       & 0.293530         &                          &                 \\
\hline
\multirow{2}{*}{0.05} & 0.001760         & \multirow{2}{*}{0.000013}           & \multirow{2}{*}{0.00065}    & \multirow{2}{*}{0.90} & 0.313386         & \multirow{2}{*}{0.000046}  & \multirow{2}{*}{0.00230 }        \\
                      & 0.003068         &                                    &                             &                       & 0.317990         &                          &                 \\
\hline
\multirow{2}{*}{0.10} & 0.007404         & \multirow{2}{*}{0.000047}           & \multirow{2}{*}{0.00235}    & \multirow{2}{*}{1.00} & 0.335111         & \multirow{2}{*}{0.000036}  & \multirow{2}{*}{0.00182 }        \\
                      & 0.012095         &                                    &                             &                       & 0.338741         &                          &                 \\
\hline
\multirow{2}{*}{0.15} & 0.017479         & \multirow{2}{*}{0.000092}           & \multirow{2}{*}{0.00461}    & \multirow{2}{*}{1.25} & 0.376566         & \multirow{2}{*}{0.000022}  & \multirow{2}{*}{0.00109 }        \\
                      & 0.026698         &                                    &                             &                       & 0.378745         &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0.03245          & \multirow{2}{*}{0.00014}            & \multirow{2}{*}{0.0068}     & \multirow{2}{*}{1.50} & 0.405952         & \multirow{2}{*}{0.000014}  & \multirow{2}{*}{0.00068   }      \\
                      & 0.04597          &                                    &                             &                       & 0.407304         &                          &                 \\
\hline
\multirow{2}{*}{0.25} & 0.05182          & \multirow{2}{*}{0.00017}            & \multirow{2}{*}{0.0086}     & \multirow{2}{*}{2.00} & 0.4444695        & \multirow{2}{*}{6.4$\times 10^{-6}$}  &\multirow{2}{*}{ 0.000319 }       \\
                      & 0.06895          &                                    &                             &                       & 0.4451083        &                          &                 \\
\hline
\multirow{2}{*}{0.30} & 0.07466          & \multirow{2}{*}{0.00020}            & \multirow{2}{*}{0.0098}     & \multirow{2}{*}{2.50} & 0.4685187        & \multirow{2}{*}{3.7$\times 10^{-6}$} &\multirow{2}{*}{ 0.000183}        \\
                      & 0.09425          &                                    &                             &                       & 0.4688846        &                          &                 \\
\hline
\multirow{2}{*}{0.40} & 0.12530          & \multirow{2}{*}{0.00018}            & \multirow{2}{*}{0.0092}     & \multirow{2}{*}{3.00} & 0.4849418        & \multirow{2}{*}{2.4$\times 10^{-6}$} & \multirow{2}{*}{0.000119 }       \\
                      & 0.14369          &                                    &                             &                       & 0.4851799        &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0.17524          & \multirow{2}{*}{0.00014}            & \multirow{2}{*}{0.0071}     & \multirow{2}{*}{3.50} & 0.4968623        & \multirow{2}{*}{1.7$\times 10^{-6}$} & \multirow{2}{*}{0.000083}        \\
                      & 0.18948          &                                    &                             &                       & 0.4970292        &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0.21938          & \multirow{2}{*}{0.00011}            & \multirow{2}{*}{0.0053}     & \multirow{2}{*}{4.00} & 0.5059039        & \multirow{2}{*}{1.2$\times 10^{-6}$} & \multirow{2}{*}{0.000062 }       \\
                      & 0.23004          &                                    &                             &                       & 0.5060280        &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0.256597         & \multirow{2}{*}{0.000079}           & \multirow{2}{*}{0.00396}    & \multirow{2}{*}{ } &       & \multirow{2}{*}{ }  &       \\
                      & 0.264527         &                                    &                             &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\vspace{2cm}
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C^2_{12\Delta_2^{[0,1]^{-}}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & 0                & \multirow{2}{*}{0.0038}  & \multirow{2}{*}{0.189}  & \multirow{2}{*}{0.80}  & 0                & \multirow{2}{*}{0.0029} & \multirow{2}{*}{0.145}           \\
                      & 0.3786           &                          &                          &                       & 0.2908           &                          &                 \\
\hline
\multirow{2}{*}{0.05} & 0                & \multirow{2}{*}{0.0038}  & \multirow{2}{*}{0.189}  & \multirow{2}{*}{0.90}  & 0                & \multirow{2}{*}{0.0029} & \multirow{2}{*}{0.145 }          \\
                      & 0.3784           &                          &                          &                       & 0.2908           &                          &                 \\
\hline
\multirow{2}{*}{0.10} & 0                & \multirow{2}{*}{0.0037}  & \multirow{2}{*}{0.187}  & \multirow{2}{*}{1.00}  & 0                & \multirow{2}{*}{0.0029} & \multirow{2}{*}{0.145  }         \\
                      & 0.3743           &                          &                          &                       & 0.2909           &                          &                 \\
\hline
\multirow{2}{*}{0.15} & 0                & \multirow{2}{*}{0.0037}  & \multirow{2}{*}{0.185}  & \multirow{2}{*}{1.25}  & 0                & \multirow{2}{*}{0.0029} & \multirow{2}{*}{0.146 }          \\
                      & 0.3698           &                          &                          &                       & 0.2926           &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0                & \multirow{2}{*}{0.0036}  & \multirow{2}{*}{0.182}  & \multirow{2}{*}{1.50}  & 0                & \multirow{2}{*}{0.0027} & \multirow{2}{*}{0.134  }         \\
                      & 0.3642           &                          &                          &                       & 0.2675           &                          &                 \\
\hline
\multirow{2}{*}{0.25} & 0                & \multirow{2}{*}{0.0036}  & \multirow{2}{*}{0.178}  & \multirow{2}{*}{2.00}  & 0                & \multirow{2}{*}{0.0021} & \multirow{2}{*}{0.106 }          \\
                      & 0.3550           &                          &                          &                       & 0.2110           &                          &                 \\
\hline
\multirow{2}{*}{0.30} & 0                & \multirow{2}{*}{0.0035}  & \multirow{2}{*}{0.173}  & \multirow{2}{*}{2.50}  & 0                & \multirow{2}{*}{0.0018} & \multirow{2}{*}{0.092 }          \\
                      & 0.3456           &                          &                          &                       & 0.1840           &                          &                 \\
\hline
\multirow{2}{*}{0.40} & 0                & \multirow{2}{*}{0.0033}  & \multirow{2}{*}{0.163}  & \multirow{2}{*}{3.00}  & 0                & \multirow{2}{*}{0.0017} & \multirow{2}{*}{0.084  }         \\
                      & 0.3256           &                          &                          &                       & 0.1681           &                          &                 \\
\hline
\multirow{2}{*}{0.50} & 0                & \multirow{2}{*}{0.0031}  & \multirow{2}{*}{0.155}  & \multirow{2}{*}{3.50}  & 0                & \multirow{2}{*}{0.0016} & \multirow{2}{*}{0.079   }        \\
                      & 0.3093           &                          &                          &                       & 0.1578           &                          &                 \\
\hline
\multirow{2}{*}{0.60} & 0                & \multirow{2}{*}{0.0030}  & \multirow{2}{*}{0.150}  & \multirow{2}{*}{4.00}  & 0                & \multirow{2}{*}{0.0015} & \multirow{2}{*}{0.075}           \\
                      & 0.2990           &                          &                          &                       & 0.1509           &                          &                 \\
\hline
\multirow{2}{*}{0.70} & 0                & \multirow{2}{*}{0.0029}  & \multirow{2}{*}{0.147}  & \multirow{2}{*}{ } &   & \multirow{2}{*}{ } &   \\
                      & 0.2940           &                          &                          &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\scriptsize
\centering
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C^2_{12\Delta_1^{[0,1]^{+}}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} &   -0.0001695       & \multirow{2}{*}{1.6$\times$10$^{-6}$} & \multirow{2}{*}{0.000079} & \multirow{2}{*}{0.80}  &  -0.13811          & \multirow{2}{*}{0.00015} &  \multirow{2}{*}{0.0077}        \\
                      &-0.0000113            &                                  &                          &                       &-0.12269          &                          &                 \\
\hline
\multirow{2}{*}{0.05} &    -0.004163         & \multirow{2}{*}{0.000039}         & \multirow{2}{*}{0.00193} & \multirow{2}{*}{0.90}  &   -0.14355         & \multirow{2}{*}{0.00012} & \multirow{2}{*}{0.0059}          \\
                      & -0.000296          &                                  &                          &                       &-0.13179          &                          &                 \\
\hline
\multirow{2}{*}{0.10} &    -0.01520        & \multirow{2}{*}{0.00014}          & \multirow{2}{*}{0.0069}  & \multirow{2}{*}{1.00}  &   -0.148126      & \multirow{2}{*}{0.000092} & \multirow{2}{*}{0.00460  }       \\
                      & -0.00146             &                                  &                          &                       & -0.138916          &                          &                 \\
\hline
\multirow{2}{*}{0.15} &    -0.03035        & \multirow{2}{*}{0.00026}          & \multirow{2}{*}{0.0132}  & \multirow{2}{*}{1.25}  &   -0.156996      & \multirow{2}{*}{0.000055} & \multirow{2}{*}{0.00275  }       \\
                      &-0.00391              &                                  &                          &                       & -0.151495          &                          &                 \\
\hline
\multirow{2}{*}{0.20} &    -0.04623        & \multirow{2}{*}{0.00038}          & \multirow{2}{*}{0.0188}  & \multirow{2}{*}{1.50}  &   -0.163363        & \multirow{2}{*}{0.000036} & \multirow{2}{*}{0.00179 }        \\
                      & -0.00866             &                                  &                          &                       &-0.159787         &                          &                 \\
\hline
\multirow{2}{*}{0.25} &    -0.06220        & \multirow{2}{*}{0.00047}          & \multirow{2}{*}{0.0233}  & \multirow{2}{*}{2.00}  &   -0.171877       & \multirow{2}{*}{0.000019} & \multirow{2}{*}{0.00093  }       \\
                      & -0.01557             &                                  &                          &                       & -0.170023         &                          &                 \\
\hline
\multirow{2}{*}{0.30} &     -0.07626        & \multirow{2}{*}{0.00051}          & \multirow{2}{*}{0.0256}  & \multirow{2}{*}{2.50}  &   -0.177242       & \multirow{2}{*}{0.000011} &\multirow{2}{*}{ 0.00056 }        \\
                      &  -0.02500           &                                  &                          &                       & -0.176129         &                          &                 \\
\hline
\multirow{2}{*}{0.40} &     -0.09761        & \multirow{2}{*}{0.00049}          & \multirow{2}{*}{0.0244}  & \multirow{2}{*}{3.00}  &    -0.1809276     & \multirow{2}{*}{7.5$\times$10$^{-6}$} &\multirow{2}{*}{ 0.000374   }     \\
                      & -0.04885            &                                  &                          &                       & -0.1801803        &                          &                 \\
\hline
\multirow{2}{*}{0.50} &    -0.11222         & \multirow{2}{*}{0.00038}          & \multirow{2}{*}{0.0191}  & \multirow{2}{*}{3.50}  &    -0.1836014     & \multirow{2}{*}{5.4$\times$10$^{-6}$} & \multirow{2}{*}{0.000268}        \\
                      &  -0.07404           &                                  &                          &                       & -0.1830655        &                          &                 \\
\hline
\multirow{2}{*}{0.60} &   -0.12318        & \multirow{2}{*}{0.00028}          & \multirow{2}{*}{0.0141}  & \multirow{2}{*}{4.00}  &    -0.1856280     & \multirow{2}{*}{4.1$\times$10$^{-6}$} & \multirow{2}{*}{0.000203 }       \\
                      & -0.09497              &                                  &                          &                       &-0.1852224         &                          &                 \\
\hline
\multirow{2}{*}{0.70} &    -0.13152        & \multirow{2}{*}{0.00021}          & \multirow{2}{*}{0.0104}  & \multirow{2}{*}{ } &   & \multirow{2}{*}{ } &   \\
                      & -0.11079             &                                  &                          &                       &        &                          &                 \\
\hline
\end{tabular}
\end{table}

\begin{table}[h!]
\vspace{2cm}
\centering
\scriptsize
\begin{tabular}{|c|c|c|c||c|c|c|c|} \hline \multicolumn{8}{|c|}{$\boldsymbol{C^2_{12\Delta_2^{[0,1]^{+}}}}$} \\ \hline \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} & \multirow{2}{*}{$\boldsymbol{g}$} & \textbf{Lower bound} & \multirow{2}{*}{\textbf{Error}} & \multirow{2}{*}{\textbf{Thickness}} \\  & \textbf{Upper bound} & & & & \textbf{Upper bound} & & \\
\hline
\multirow{2}{*}{0.01} & -0.2513                & \multirow{2}{*}{0.0025}  & \multirow{2}{*}{0.126}  & \multirow{2}{*}{0.80} & -0.1303                 & \multirow{2}{*}{0.0013}  & \multirow{2}{*}{0.065}           \\
                      & 0           &                          &                          &                       & 0          &                          &                 \\
\hline
\multirow{2}{*}{0.05} & -0.2507                & \multirow{2}{*}{0.0025}  & \multirow{2}{*}{0.125}  & \multirow{2}{*}{0.90} & -0.1252               & \multirow{2}{*}{0.0013}  & \multirow{2}{*}{0.063 }          \\
                      & 0          &                          &                          &                       & 0          &                          &                 \\
\hline
\multirow{2}{*}{0.10} & -0.2468                 & \multirow{2}{*}{0.0025}  & \multirow{2}{*}{0.123}  & \multirow{2}{*}{1.00} & -0.1214               & \multirow{2}{*}{0.0012}  & \multirow{2}{*}{0.061 }          \\
                      &   0        &                          &                          &                       & 0           &                          &                 \\
\hline
\multirow{2}{*}{0.15} & -0.2426               & \multirow{2}{*}{0.0024}  & \multirow{2}{*}{0.121}  & \multirow{2}{*}{1.25} & -0.1157                & \multirow{2}{*}{0.0012}  & \multirow{2}{*}{0.058 }          \\
                      & 0          &                          &                          &                       & 0          &                          &                 \\
\hline
\multirow{2}{*}{0.20} & 0-0.2320               & \multirow{2}{*}{0.0023}  & \multirow{2}{*}{0.116}  & \multirow{2}{*}{1.50} & -0.1123                 & \multirow{2}{*}{0.0011}  & \multirow{2}{*}{0.056  }         \\
                      &    0        &                          &                          &                       & 0          &                          &                 \\
\hline
\multirow{2}{*}{0.25} & -0.2243              & \multirow{2}{*}{0.0022}  & \multirow{2}{*}{0.112}  & \multirow{2}{*}{2.00} & -0.1077                & \multirow{2}{*}{0.0011}  & \multirow{2}{*}{0.054  }         \\
                      & 0           &                          &                          &                       & 0           &                          &                 \\
\hline
\multirow{2}{*}{0.30} & -0.2122                & \multirow{2}{*}{0.0021}  & \multirow{2}{*}{0.106}  & \multirow{2}{*}{2.50} & -0.1050                & \multirow{2}{*}{0.0010}  & \multirow{2}{*}{0.052  }         \\
                      & 0           &                          &                          &                       & 0           &                          &                 \\
\hline
\multirow{2}{*}{0.40} &  -0.1874                & \multirow{2}{*}{0.0019}  & \multirow{2}{*}{0.094}  & \multirow{2}{*}{3.00} & -0.1031                & \multirow{2}{*}{0.0010}  & \multirow{2}{*}{0.052 }          \\
                      &0          &                          &                          &                       & 0          &                          &                 \\
\hline
\multirow{2}{*}{0.50} & -0.1649             & \multirow{2}{*}{0.0016}  & \multirow{2}{*}{0.082}  & \multirow{2}{*}{3.50} & -0.1014               & \multirow{2}{*}{0.0010}  & \multirow{2}{*}{0.051 }          \\
                      &0           &                          &                          &                       & 0           &                          &                 \\
\hline
\multirow{2}{*}{0.60} & -0.1488               & \multirow{2}{*}{0.0015}  & \multirow{2}{*}{0.074}  & \multirow{2}{*}{4.00} & -0.1001                & \multirow{2}{*}{0.0010}  & \multirow{2}{*}{0.050}           \\
                      & 0           &                          &                          &                       & 0           &                          &                 \\
\hline
\multirow{2}{*}{0.70} & -0.1376               & \multirow{2}{*}{0.0014}  & \multirow{2}{*}{0.069}  & \multirow{2}{*}{ } &   & \multirow{2}{*}{ } &   \\
                      & 0           &                          &                          &                       &        &                          &                 \\
\hline
\end{tabular}
